Forward-Backward Asymmetry in $B\to X_d e^+e^-$

The Forward-backward asymmetry in the angular distribution of $e^+e^-$ is studied in the process $B\to e^+e^- and \bar{B}\to \bar{X}_d e^+e^-$ . The possibility of observing CP violation through the asymmetries in these two processes is examined.

==> ro30.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,383.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.3}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,173){\makebox(0,0)[r]{-0.2}}
\put(666.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,278){\makebox(0,0)[r]{-0.1}}
\put(666.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,383){\makebox(0,0)[r]{0}}
\put(666.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,487){\makebox(0,0)[r]{0.1}}
\put(666.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,592){\makebox(0,0)[r]{0.2}}
\put(666.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,697){\makebox(0,0)[r]{0.3}}
\put(666.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(249.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(249,23){\makebox(0,0){0.05}}
\put(249.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322,23){\makebox(0,0){0.1}}
\put(322.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,23){\makebox(0,0){0.15}}
\put(395.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,23){\makebox(0,0){0.2}}
\put(467.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,23){\makebox(0,0){0.25}}
\put(540.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,23){\makebox(0,0){0.3}}
\put(613.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){0.35}}
\put(686.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(176.0,697.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(556,632){\makebox(0,0)[r]{For B}}
\put(578.0,632.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(249,251){\usebox{\plotpoint}}
\multiput(249.00,251.58)(0.594,0.498){71}{\rule{0.576pt}{0.120pt}}
\multiput(249.00,250.17)(42.805,37.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(293.58,288.00)(0.498,0.569){83}{\rule{0.120pt}{0.556pt}}
\multiput(292.17,288.00)(43.000,47.846){2}{\rule{0.400pt}{0.278pt}}
\multiput(336.58,337.00)(0.498,0.568){85}{\rule{0.120pt}{0.555pt}}
\multiput(335.17,337.00)(44.000,48.849){2}{\rule{0.400pt}{0.277pt}}
\multiput(380.58,387.00)(0.498,0.545){85}{\rule{0.120pt}{0.536pt}}
\multiput(379.17,387.00)(44.000,46.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(424.58,435.00)(0.498,0.511){83}{\rule{0.120pt}{0.509pt}}
\multiput(423.17,435.00)(43.000,42.943){2}{\rule{0.400pt}{0.255pt}}
\multiput(467.00,479.58)(0.536,0.498){79}{\rule{0.529pt}{0.120pt}}
\multiput(467.00,478.17)(42.901,41.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(511.00,520.58)(0.579,0.498){73}{\rule{0.563pt}{0.120pt}}
\multiput(511.00,519.17)(42.831,38.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(555.00,558.58)(0.629,0.498){67}{\rule{0.603pt}{0.120pt}}
\multiput(555.00,557.17)(42.749,35.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(599.00,593.58)(0.652,0.497){63}{\rule{0.621pt}{0.120pt}}
\multiput(599.00,592.17)(41.711,33.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(642.00,626.58)(0.760,0.497){55}{\rule{0.707pt}{0.120pt}}
\multiput(642.00,625.17)(42.533,29.000){2}{\rule{0.353pt}{0.400pt}}
\put(556,587){\makebox(0,0)[r]{For $\bar{B}$}}
\multiput(578,587)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(644,587){\usebox{\plotpoint}}
\put(249,496){\usebox{\plotpoint}}
\multiput(249,496)(15.014,-14.331){3}{\usebox{\plotpoint}}
\multiput(293,454)(13.533,-15.737){4}{\usebox{\plotpoint}}
\multiput(336,404)(13.712,-15.581){3}{\usebox{\plotpoint}}
\multiput(380,354)(14.347,-14.999){3}{\usebox{\plotpoint}}
\multiput(424,308)(14.848,-14.503){3}{\usebox{\plotpoint}}
\multiput(467,266)(15.532,-13.767){3}{\usebox{\plotpoint}}
\multiput(511,227)(16.243,-12.921){2}{\usebox{\plotpoint}}
\multiput(555,192)(16.786,-12.208){3}{\usebox{\plotpoint}}
\multiput(599,160)(17.393,-11.326){2}{\usebox{\plotpoint}}
\multiput(642,132)(18.731,-8.940){3}{\usebox{\plotpoint}}
\put(686,111){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(556,542){\makebox(0,0)[r]{For B+$\bar{B}$}}
\put(578.0,542.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(249,378){\usebox{\plotpoint}}
\put(249,374.84){\rule{10.600pt}{0.800pt}}
\multiput(249.00,376.34)(22.000,-3.000){2}{\rule{5.300pt}{0.800pt}}
\put(293,371.84){\rule{10.359pt}{0.800pt}}
\multiput(293.00,373.34)(21.500,-3.000){2}{\rule{5.179pt}{0.800pt}}
\put(336,369.34){\rule{10.600pt}{0.800pt}}
\multiput(336.00,370.34)(22.000,-2.000){2}{\rule{5.300pt}{0.800pt}}
\put(380,367.34){\rule{10.600pt}{0.800pt}}
\multiput(380.00,368.34)(22.000,-2.000){2}{\rule{5.300pt}{0.800pt}}
\put(424,365.34){\rule{10.359pt}{0.800pt}}
\multiput(424.00,366.34)(21.500,-2.000){2}{\rule{5.179pt}{0.800pt}}
\put(467,363.84){\rule{10.600pt}{0.800pt}}
\multiput(467.00,364.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(511,362.84){\rule{10.600pt}{0.800pt}}
\multiput(511.00,363.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\multiput(642.00,365.39)(4.704,0.536){5}{\rule{6.067pt}{0.129pt}}
\multiput(642.00,362.34)(31.408,6.000){2}{\rule{3.033pt}{0.800pt}}
\put(555.0,364.0){\rule[-0.400pt]{20.958pt}{0.800pt}}
\end{picture}


==> roZZ.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,383.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.3}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,173){\makebox(0,0)[r]{-0.2}}
\put(666.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,278){\makebox(0,0)[r]{-0.1}}
\put(666.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,383){\makebox(0,0)[r]{0}}
\put(666.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,487){\makebox(0,0)[r]{0.1}}
\put(666.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,592){\makebox(0,0)[r]{0.2}}
\put(666.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,697){\makebox(0,0)[r]{0.3}}
\put(666.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(249.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(249,23){\makebox(0,0){0.05}}
\put(249.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322,23){\makebox(0,0){0.1}}
\put(322.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,23){\makebox(0,0){0.15}}
\put(395.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,23){\makebox(0,0){0.2}}
\put(467.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,23){\makebox(0,0){0.25}}
\put(540.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,23){\makebox(0,0){0.3}}
\put(613.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){0.35}}
\put(686.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(176.0,697.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(556,632){\makebox(0,0)[r]{For B}}
\put(578.0,632.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(249,256){\usebox{\plotpoint}}
\multiput(249.00,256.58)(0.579,0.498){73}{\rule{0.563pt}{0.120pt}}
\multiput(249.00,255.17)(42.831,38.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(293.58,294.00)(0.498,0.569){83}{\rule{0.120pt}{0.556pt}}
\multiput(292.17,294.00)(43.000,47.846){2}{\rule{0.400pt}{0.278pt}}
\multiput(336.58,343.00)(0.498,0.556){85}{\rule{0.120pt}{0.545pt}}
\multiput(335.17,343.00)(44.000,47.868){2}{\rule{0.400pt}{0.273pt}}
\multiput(380.58,392.00)(0.498,0.522){85}{\rule{0.120pt}{0.518pt}}
\multiput(379.17,392.00)(44.000,44.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(424.00,438.58)(0.499,0.498){83}{\rule{0.500pt}{0.120pt}}
\multiput(424.00,437.17)(41.962,43.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(467.00,481.58)(0.549,0.498){77}{\rule{0.540pt}{0.120pt}}
\multiput(467.00,480.17)(42.879,40.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(511.00,521.58)(0.594,0.498){71}{\rule{0.576pt}{0.120pt}}
\multiput(511.00,520.17)(42.805,37.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(555.00,558.58)(0.629,0.498){67}{\rule{0.603pt}{0.120pt}}
\multiput(555.00,557.17)(42.749,35.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(599.00,593.58)(0.673,0.497){61}{\rule{0.637pt}{0.120pt}}
\multiput(599.00,592.17)(41.677,32.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(642.00,625.58)(0.688,0.497){61}{\rule{0.650pt}{0.120pt}}
\multiput(642.00,624.17)(42.651,32.000){2}{\rule{0.325pt}{0.400pt}}
\put(556,587){\makebox(0,0)[r]{For $\bar{B}$}}
\multiput(578,587)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(644,587){\usebox{\plotpoint}}
\put(249,500){\usebox{\plotpoint}}
\multiput(249,500)(15.358,-13.962){3}{\usebox{\plotpoint}}
\multiput(293,460)(13.690,-15.600){4}{\usebox{\plotpoint}}
\multiput(336,411)(13.867,-15.443){3}{\usebox{\plotpoint}}
\multiput(380,362)(14.347,-14.999){3}{\usebox{\plotpoint}}
\multiput(424,316)(14.848,-14.503){3}{\usebox{\plotpoint}}
\multiput(467,274)(15.532,-13.767){2}{\usebox{\plotpoint}}
\multiput(511,235)(16.064,-13.143){3}{\usebox{\plotpoint}}
\multiput(555,199)(16.604,-12.453){3}{\usebox{\plotpoint}}
\multiput(599,166)(17.022,-11.876){2}{\usebox{\plotpoint}}
\multiput(642,136)(17.690,-10.855){3}{\usebox{\plotpoint}}
\put(686,109){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(556,542){\makebox(0,0)[r]{For B+$\bar{B}$}}
\put(578.0,542.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(249,380){\usebox{\plotpoint}}
\put(249,377.84){\rule{10.600pt}{0.800pt}}
\multiput(249.00,378.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(293,376.84){\rule{10.359pt}{0.800pt}}
\multiput(293.00,377.34)(21.500,-1.000){2}{\rule{5.179pt}{0.800pt}}
\put(336,375.34){\rule{10.600pt}{0.800pt}}
\multiput(336.00,376.34)(22.000,-2.000){2}{\rule{5.300pt}{0.800pt}}
\put(380,373.84){\rule{10.600pt}{0.800pt}}
\multiput(380.00,374.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(467,372.84){\rule{10.600pt}{0.800pt}}
\multiput(467.00,373.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(511,371.84){\rule{10.600pt}{0.800pt}}
\multiput(511.00,372.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(424.0,375.0){\rule[-0.400pt]{10.359pt}{0.800pt}}
\put(642,372.84){\rule{10.600pt}{0.800pt}}
\multiput(642.00,371.34)(22.000,3.000){2}{\rule{5.300pt}{0.800pt}}
\put(555.0,373.0){\rule[-0.400pt]{20.958pt}{0.800pt}}
\end{picture}


==> romn.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,383.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.3}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,173){\makebox(0,0)[r]{-0.2}}
\put(666.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,278){\makebox(0,0)[r]{-0.1}}
\put(666.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,383){\makebox(0,0)[r]{0}}
\put(666.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,487){\makebox(0,0)[r]{0.1}}
\put(666.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,592){\makebox(0,0)[r]{0.2}}
\put(666.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,697){\makebox(0,0)[r]{0.3}}
\put(666.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(249.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(249,23){\makebox(0,0){0.05}}
\put(249.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322,23){\makebox(0,0){0.1}}
\put(322.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,23){\makebox(0,0){0.15}}
\put(395.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,23){\makebox(0,0){0.2}}
\put(467.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,23){\makebox(0,0){0.25}}
\put(540.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,23){\makebox(0,0){0.3}}
\put(613.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){0.35}}
\put(686.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(176.0,697.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(556,632){\makebox(0,0)[r]{For B}}
\put(578.0,632.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(249,259){\usebox{\plotpoint}}
\multiput(249.00,259.58)(0.594,0.498){71}{\rule{0.576pt}{0.120pt}}
\multiput(249.00,258.17)(42.805,37.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(293.58,296.00)(0.498,0.546){83}{\rule{0.120pt}{0.537pt}}
\multiput(292.17,296.00)(43.000,45.885){2}{\rule{0.400pt}{0.269pt}}
\multiput(336.58,343.00)(0.498,0.545){85}{\rule{0.120pt}{0.536pt}}
\multiput(335.17,343.00)(44.000,46.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(380.58,391.00)(0.498,0.511){85}{\rule{0.120pt}{0.509pt}}
\multiput(379.17,391.00)(44.000,43.943){2}{\rule{0.400pt}{0.255pt}}
\multiput(424.00,436.58)(0.511,0.498){81}{\rule{0.510pt}{0.120pt}}
\multiput(424.00,435.17)(41.942,42.000){2}{\rule{0.255pt}{0.400pt}}
\multiput(467.00,478.58)(0.579,0.498){73}{\rule{0.563pt}{0.120pt}}
\multiput(467.00,477.17)(42.831,38.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(511.00,516.58)(0.611,0.498){69}{\rule{0.589pt}{0.120pt}}
\multiput(511.00,515.17)(42.778,36.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(555.00,552.58)(0.647,0.498){65}{\rule{0.618pt}{0.120pt}}
\multiput(555.00,551.17)(42.718,34.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(599.00,586.58)(0.673,0.497){61}{\rule{0.637pt}{0.120pt}}
\multiput(599.00,585.17)(41.677,32.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(642.00,618.58)(0.711,0.497){59}{\rule{0.668pt}{0.120pt}}
\multiput(642.00,617.17)(42.614,31.000){2}{\rule{0.334pt}{0.400pt}}
\put(556,587){\makebox(0,0)[r]{For $\bar{B}$}}
\multiput(578,587)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(644,587){\usebox{\plotpoint}}
\put(249,500){\usebox{\plotpoint}}
\multiput(249,500)(15.532,-13.767){3}{\usebox{\plotpoint}}
\multiput(293,461)(14.010,-15.314){3}{\usebox{\plotpoint}}
\multiput(336,414)(14.025,-15.300){4}{\usebox{\plotpoint}}
\multiput(380,366)(14.511,-14.840){3}{\usebox{\plotpoint}}
\multiput(424,321)(15.022,-14.323){2}{\usebox{\plotpoint}}
\multiput(467,280)(15.708,-13.566){3}{\usebox{\plotpoint}}
\multiput(511,242)(16.243,-12.921){3}{\usebox{\plotpoint}}
\multiput(555,207)(16.786,-12.208){3}{\usebox{\plotpoint}}
\multiput(599,175)(16.836,-12.138){2}{\usebox{\plotpoint}}
\multiput(642,144)(17.511,-11.143){3}{\usebox{\plotpoint}}
\put(686,116){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(556,542){\makebox(0,0)[r]{For B+$\bar{B}$}}
\put(578.0,542.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(249,381){\usebox{\plotpoint}}
\put(249,378.84){\rule{10.600pt}{0.800pt}}
\multiput(249.00,379.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(293,377.84){\rule{10.359pt}{0.800pt}}
\multiput(293.00,378.34)(21.500,-1.000){2}{\rule{5.179pt}{0.800pt}}
\put(336,376.84){\rule{10.600pt}{0.800pt}}
\multiput(336.00,377.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(380,375.84){\rule{10.600pt}{0.800pt}}
\multiput(380.00,376.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(467,374.84){\rule{10.600pt}{0.800pt}}
\multiput(467.00,375.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(424.0,377.0){\rule[-0.400pt]{10.359pt}{0.800pt}}
\put(599,373.84){\rule{10.359pt}{0.800pt}}
\multiput(599.00,374.34)(21.500,-1.000){2}{\rule{5.179pt}{0.800pt}}
\put(642,374.34){\rule{10.600pt}{0.800pt}}
\multiput(642.00,373.34)(22.000,2.000){2}{\rule{5.300pt}{0.800pt}}
\put(511.0,376.0){\rule[-0.400pt]{21.199pt}{0.800pt}}
\end{picture}

